A Partition Cover Approach to Tokenization

Tokenization is the process of encoding strings into tokens of a fixed vocabulary size, and is widely utilized in Natural Language Processing applications. The leading tokenization algorithm today is Byte-Pair Encoding (BPE), which formulates the tokenization problem as a compression problem and tackles it by performing sequences of merges. In this work, we formulate tokenization as an optimization objective, show that it is NP-hard via a simple reduction from vertex cover, and propose a polynomial-time greedy algorithm GreedTok. Our formulation naturally relaxes to the well-studied weighted maximum coverage problem which has a simple $(1 - 1/e)$-approximation algorithm GreedWMC. Through empirical evaluations on real-world corpora, we show that GreedTok outperforms BPE and Unigram on compression and achieves a covering score comparable to GreedWMC. Finally, our extensive pre-training for two transformer-based language models with 1 billion parameters, comparing the choices of BPE and GreedTok as the tokenizer, shows that GreedTok achieves a lower bit per byte even when we control for either the total dataset proportion or total training tokens.

==> tikz/reduction-example.tex <==
\begin{tikzpicture}
\node[draw, thick, minimum size=20pt, circle] at (0,0) (v1) {$V_1$};
\node[draw, thick, minimum size=20pt, circle] at (-1.25,-0.75) (v2) {$V_2$};
\node[draw, thick, minimum size=20pt, circle] at (-0.75,-2) (v3) {$V_3$};
\node[draw, thick, minimum size=20pt, circle] at (0.75,-2) (v4) {$V_4$};
\node[draw, thick, minimum size=20pt, circle] at (1.25,-0.75) (v5) {$V_5$};
\draw[thick] (v1) -- (v2);
\draw[thick] (v1) -- (v4);
\draw[thick] (v1) -- (v5);
\draw[thick] (v2) -- (v3);
\draw[thick] (v2) -- (v4);
\draw[thick] (v3) -- (v5);

\node[] at (8, -1) {\parbox{100pt}{
\begin{align*}
\bSigma = \{ & V_1, V_2, V_3, V_4, V_5, @ \}\\
\bB = \{ & (V_1), (V_2), (V_3), (V_4), (V_5), (@) \}\\
\bW = \{
& (\underline{@, V_1, @}, V_2, @), (\underline{@, V_1, @}, V_4, @), (\underline{@, V_1, @}, V_5, @),\\
& (@, V_2, \underline{@, V_3, @}), (@, V_2, \underline{@, V_4, @}), (\underline{@, V_3, @}, V_5, @) \}\\
\textsc{count}(W) = \phantom{\{} & 1, \quad\forall W \in \bW\\
\bT = \{& \underline{(@, V_1, @)}, (@, V_2, @), \underline{(@, V_3, @)}, \underline{(@, V_4, @)}, (@, V_5, @)\}\\
k = \phantom{\{} & k\\
\ell = \phantom{\{} & 3 |\bW| = 3 |\bE| = 18
\end{align*}}};
\end{tikzpicture}

